RePoseD: Efficient Relative Pose Estimation With Known Depth Information

Recent advances in monocular depth estimation methods (MDE) and their improved accuracy open new possibilities for their applications. In this paper, we investigate how monocular depth estimates can be used for relative pose estimation. In particular, we are interested in answering the question whether using MDEs improves results over traditional point-based methods. We propose a novel framework for estimating the relative pose of two cameras from point correspondences with associated monocular depths. Since depth predictions are typically defined up to an unknown scale or even both unknown scale and shift parameters, our solvers jointly estimate the scale or both the scale and shift parameters along with the relative pose. We derive efficient solvers considering different types of depths for three camera configurations: (1) two calibrated cameras, (2) two cameras with an unknown shared focal length, and (3) two cameras with unknown different focal lengths. Our new solvers outperform state-of-the-art depth-aware solvers in terms of speed and accuracy. In extensive real experiments on multiple datasets and with various MDEs, we discuss which depth-aware solvers are preferable in which situation. The code will be made publicly available.

==> (inline-0) <==
\begin{tabular}{clccccccc}
\toprule
 \multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{3}{c}{SP+LG~\cite{detone2018superpoint, lindenberger2023lightglue}}& \multicolumn{3}{c}{RoMA~\cite{edstedt2024roma}}\\
\cmidrule(rl){4-6} \cmidrule(rl){7-9}
& & & $\epsilon(^\circ)\downarrow$ & mAA$\uparrow$ & $\tau (ms)\downarrow$  & $\epsilon(^\circ)\downarrow$ & mAA $\uparrow$ & $\tau (ms)\downarrow$ \\
\midrule
\multirow{ 1 }{*}{ \makecell{-} }
& 5PT~\cite{nister2004efficient} & S & 0.91&87.67&48.14&0.56&91.10&184.36 \\
\hline
\multirow{ 12 }{*}{ \makecell{Real \\ Depth} }
& Rel3PT~\cite{Astermark2024} & S & 0.88&88.21&103.18&0.52&91.38&532.02 \\
& P3P~\cite{ding2023revisiting} & S & 0.83&88.88&29.68&0.52&91.33&141.39 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 0.79&88.55&41.81&0.45&91.39&145.59 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 0.80&88.60&29.59&0.47&91.37&127.81 \\
& P3P~\cite{ding2023revisiting} & R & 0.33&92.56&\textbf{13.27}&0.26&93.41&52.53 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & \underline{0.32}&\textbf{92.60}&25.64&\underline{0.25}&\textbf{93.91}&57.20 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & \textbf{0.32}&\underline{92.57}&\underline{13.76}&\textbf{0.25}&\underline{93.90}&\textbf{42.86} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 0.36&92.30&14.47&0.29&93.33&57.28 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 0.36&92.12&26.70&0.29&93.46&62.30 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 0.36&92.10&15.27&0.29&93.46&\underline{45.96} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 0.52&91.39&549.59&0.39&92.73&1505.19 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 0.52&91.42&543.48&0.39&92.72&1490.93 \\
\hline
\multirow{ 12 }{*}{ \makecell{MiDas \\ \cite{birkl2023midas}} }
& Rel3PT~\cite{Astermark2024} & S & 4.81&71.25&36.34&3.23&82.22&149.63 \\
& P3P~\cite{ding2023revisiting} & S & 0.94&86.16&22.97&0.60&\textbf{90.80}&91.36 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & \textbf{0.88}&\underline{87.34}&31.11&\textbf{0.58}&\underline{90.77}&79.17 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & \underline{0.88}&\textbf{87.39}&20.40&\underline{0.59}&90.76&67.13 \\
& P3P~\cite{ding2023revisiting} & R & 12.40&28.75&14.86&9.06&37.21&65.21 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 12.16&28.56&23.87&9.17&37.19&53.98 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 12.24&28.61&\textbf{13.25}&9.30&36.91&\underline{42.72} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 8.05&38.57&14.60&6.00&48.28&57.97 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 5.68&49.47&24.18&3.75&63.57&48.37 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 5.69&49.64&\underline{13.79}&3.75&63.54&\textbf{37.26} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 1.08&85.38&685.32&0.67&90.49&1605.43 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 1.07&85.45&683.39&0.67&90.50&1590.71 \\
\hline
\multirow{ 12 }{*}{ \makecell{DA v2 \\ \cite{yang2024depthv2}} }
& Rel3PT~\cite{Astermark2024} & S & 5.57&68.46&35.74&3.90&80.56&145.85 \\
& P3P~\cite{ding2023revisiting} & S & \underline{0.90}&86.25&23.26&0.72&90.61&93.99 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & \textbf{0.90}&\textbf{87.19}&32.50&0.56&\underline{90.99}&88.60 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 0.91&\underline{87.07}&21.68&0.56&\textbf{91.01}&75.87 \\
& P3P~\cite{ding2023revisiting} & R & 11.40&30.75&14.88&9.31&37.43&65.83 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 11.73&30.08&24.46&9.19&37.18&56.91 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 11.71&29.93&\textbf{13.52}&9.20&37.25&\underline{45.22} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 6.87&43.36&14.71&5.12&52.28&59.11 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 4.24&56.53&24.89&2.69&68.58&53.70 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 4.27&56.50&\underline{14.13}&2.70&68.50&\textbf{42.35} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 0.97&85.52&605.63&\textbf{0.54}&90.62&1493.75 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 0.98&85.56&593.95&\underline{0.54}&90.62&1477.73 \\
\hline
\multirow{ 12 }{*}{ \makecell{MoGe \\ \cite{wang2024moge}} }
& Rel3PT~\cite{Astermark2024} & S & 4.74&72.08&42.19&2.74&82.04&170.29 \\
& P3P~\cite{ding2023revisiting} & S & 0.91&87.67&25.72&0.54&91.16&111.74 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 0.89&87.71&33.45&0.53&91.04&98.20 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 0.89&87.67&22.41&0.54&91.05&84.24 \\
& P3P~\cite{ding2023revisiting} & R & 1.89&77.65&15.16&1.48&83.13&66.70 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 1.90&77.43&24.49&1.48&83.11&57.53 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 1.92&77.31&\textbf{13.45}&1.47&83.13&\underline{45.41} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 1.68&79.07&15.51&1.28&84.99&64.68 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 1.76&78.13&24.93&1.32&84.91&55.70 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 1.77&78.07&\underline{14.12}&1.31&84.99&\textbf{43.77} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{0.86}&\textbf{88.26}&566.16&\underline{0.50}&\underline{91.17}&1414.96 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{0.85}&\underline{88.24}&554.79&\textbf{0.49}&\textbf{91.23}&1401.61 \\
\hline
\multirow{ 12 }{*}{ \makecell{UniDepth \\ \cite{piccinelli2024unidepth}} }
& Rel3PT~\cite{Astermark2024} & S & 1.36&78.82&49.70&0.70&88.25&207.86 \\
& P3P~\cite{ding2023revisiting} & S & 0.88&88.00&25.93&0.56&91.11&112.65 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 0.94&87.42&33.90&0.55&91.04&97.85 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 0.95&87.49&22.58&0.55&91.01&83.72 \\
& P3P~\cite{ding2023revisiting} & R & 2.02&76.60&15.48&1.59&82.49&68.16 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 2.05&76.28&24.68&1.57&82.38&58.47 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 2.05&76.17&\textbf{13.63}&1.59&82.30&\underline{46.47} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 1.78&78.26&15.64&1.29&84.85&64.83 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 1.80&77.51&25.03&1.31&84.93&55.43 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 1.81&77.40&\underline{14.18}&1.30&84.98&\textbf{43.64} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{0.86}&\underline{88.03}&558.61&\underline{0.53}&\underline{91.33}&1402.46 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & \underline{0.86}&\textbf{88.03}&550.74&\textbf{0.53}&\textbf{91.33}&1392.71 \\
\hline
\\
\multicolumn{ 9 }{c}{\begin{tabular}{clcccc}\hline
\multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{3}{c}{Mast3r~\cite{leroy2024grounding}} \\ \cmidrule{4-6}
&&& $\epsilon(^\circ)\downarrow$ & mAA $\uparrow$ & $\tau (ms)\downarrow$ \\ \cmidrule{1-6}
\multirow{ 1 }{*}{ \makecell{-} }
& 5PT~\cite{nister2004efficient} & S & 0.66&90.29&126.77 \\
\cmidrule{1-6}
\multirow{ 12 }{*}{Mast3r~\cite{leroy2024grounding}}
& Rel3PT~\cite{Astermark2024} & S & 0.67&\underline{90.30}&104.46 \\
& P3P~\cite{ding2023revisiting} & S & \underline{0.67}&90.24&56.52 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 0.67&90.20&42.49 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & \textbf{0.67}&\textbf{90.35}&30.90 \\
& P3P~\cite{ding2023revisiting} & R & 29.42&17.49&38.12 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 29.98&16.85&33.80 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 30.00&17.05&\underline{22.95} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 23.13&18.65&36.68 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 23.74&15.23&31.22 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 24.16&14.97&\textbf{21.01} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 0.92&87.96&2647.02 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 0.92&87.98&2635.27 \\
\cmidrule{1-6}
\end{tabular}}
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
 \multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{3}{c}{SP+LG~\cite{detone2018superpoint, lindenberger2023lightglue}}& \multicolumn{3}{c}{RoMA~\cite{edstedt2024roma}}\\
\cmidrule(rl){4-6} \cmidrule(rl){7-9}
& & & $\epsilon(^\circ)\downarrow$ & mAA$\uparrow$ & $\tau (ms)\downarrow$  & $\epsilon(^\circ)\downarrow$ & mAA $\uparrow$ & $\tau (ms)\downarrow$ \\
\midrule
\multirow{ 1 }{*}{ \makecell{-} }
& 5PT~\cite{nister2004efficient} & S & 1.42&76.56&63.79&0.78&86.18&264.61 \\
\hline
\multirow{ 12 }{*}{ \makecell{Real \\ Depth} }
& Rel3PT~\cite{Astermark2024} & S & 1.40&77.23&146.21&0.78&86.24&726.88 \\
& P3P~\cite{ding2023revisiting} & S & 1.39&77.61&34.92&0.78&86.48&158.59 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 1.39&77.47&41.69&0.78&86.37&133.69 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 1.39&77.47&29.45&0.78&86.38&118.89 \\
& P3P~\cite{ding2023revisiting} & R & 0.46&90.65&14.73&\textbf{0.29}&\textbf{94.32}&59.42 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & \underline{0.46}&\underline{90.68}&24.98&\underline{0.29}&\underline{94.32}&50.49 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & \textbf{0.46}&\textbf{90.70}&\textbf{13.04}&0.29&94.32&\textbf{37.90} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 0.75&87.28&16.01&0.48&92.27&64.69 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 0.77&86.78&25.58&0.49&91.91&51.34 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 0.77&86.78&\underline{14.63}&0.49&91.92&\underline{39.78} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 0.98&84.04&714.12&0.62&89.51&1701.35 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 0.98&84.03&705.92&0.62&89.52&1681.53 \\
\hline
\multirow{ 12 }{*}{ \makecell{MiDas \\ \cite{birkl2023midas}} }
& Rel3PT~\cite{Astermark2024} & S & 9.22&55.52&44.63&1.65&70.53&177.33 \\
& P3P~\cite{ding2023revisiting} & S & 1.58&72.18&27.33&0.83&84.09&111.49 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & \textbf{1.43}&\textbf{76.66}&34.35&\textbf{0.78}&\textbf{86.10}&88.11 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & \underline{1.44}&\underline{76.48}&22.98&\underline{0.78}&\underline{85.82}&73.67 \\
& P3P~\cite{ding2023revisiting} & R & 24.24&4.97&15.65&22.29&6.37&70.82 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 24.22&4.98&24.05&22.44&6.38&49.42 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 24.36&4.96&\textbf{12.99}&22.53&6.28&\textbf{37.34} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 18.71&13.20&16.09&16.79&16.19&64.14 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 14.55&18.78&25.52&11.75&24.35&48.92 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 14.71&18.65&\underline{15.31}&11.83&24.23&\underline{37.41} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 2.03&69.17&934.38&1.08&81.45&2078.11 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 2.03&69.17&922.74&1.08&81.44&2051.80 \\
\hline
\multirow{ 12 }{*}{ \makecell{DA v2 \\ \cite{yang2024depthv2}} }
& Rel3PT~\cite{Astermark2024} & S & 5.35&53.60&44.38&1.52&66.28&177.96 \\
& P3P~\cite{ding2023revisiting} & S & 1.44&75.57&29.79&0.78&86.09&127.26 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & \textbf{1.41}&\textbf{76.93}&35.16&\textbf{0.78}&\textbf{86.23}&95.37 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & \underline{1.41}&\underline{76.92}&23.80&\underline{0.78}&\underline{86.21}&81.93 \\
& P3P~\cite{ding2023revisiting} & R & 14.28&23.17&16.09&12.67&26.26&72.41 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 14.27&23.12&24.17&12.59&26.30&49.82 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 14.26&23.13&\textbf{12.99}&12.60&26.29&\textbf{38.09} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 10.79&31.81&16.71&8.85&36.99&69.50 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 10.15&33.06&25.21&7.38&40.20&49.51 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 10.19&33.03&\underline{14.96}&7.40&40.13&\underline{38.66} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 1.91&72.85&878.70&1.14&83.37&1864.97 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 1.90&72.82&867.00&1.14&83.36&1845.20 \\
\hline
\multirow{ 12 }{*}{ \makecell{MoGe \\ \cite{wang2024moge}} }
& Rel3PT~\cite{Astermark2024} & S & 8.12&53.40&55.85&1.69&67.22&221.06 \\
& P3P~\cite{ding2023revisiting} & S & 1.40&77.37&32.95&\textbf{0.78}&86.42&148.76 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 1.40&77.24&38.42&\underline{0.78}&86.38&116.49 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 1.40&77.24&26.66&0.78&86.40&102.31 \\
& P3P~\cite{ding2023revisiting} & R & 2.53&72.05&15.39&2.17&76.15&66.88 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 2.52&72.10&24.58&2.18&76.16&50.25 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 2.53&72.08&\textbf{12.90}&2.18&76.14&\textbf{38.02} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 2.34&72.52&16.53&1.82&78.46&69.56 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 2.65&68.71&25.40&1.89&76.93&51.40 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 2.66&68.67&\underline{14.74}&1.89&76.95&\underline{40.08} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{1.27}&\textbf{80.28}&788.18&0.87&\underline{86.85}&1753.49 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{1.27}&\underline{80.28}&780.57&0.87&\textbf{86.85}&1737.27 \\
\hline
\multirow{ 12 }{*}{ \makecell{UniDepth \\ \cite{piccinelli2024unidepth}} }
& Rel3PT~\cite{Astermark2024} & S & 4.07&51.60&52.49&1.33&67.56&214.73 \\
& P3P~\cite{ding2023revisiting} & S & 1.40&77.47&34.30&\textbf{0.78}&86.43&150.95 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 1.40&77.33&40.31&0.78&86.37&119.66 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 1.40&77.33&28.19&\underline{0.78}&86.38&105.03 \\
& P3P~\cite{ding2023revisiting} & R & 1.73&79.31&15.44&1.61&81.24&67.38 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 1.73&79.30&25.03&1.61&81.19&51.46 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 1.73&79.30&\textbf{13.21}&1.62&81.18&\textbf{39.11} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 1.63&78.65&16.46&1.42&82.22&69.20 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 1.69&77.72&25.56&1.49&81.06&51.66 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 1.69&77.71&\underline{14.72}&1.49&81.07&\underline{40.20} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{1.15}&\textbf{82.09}&720.34&0.78&\textbf{87.60}&1695.57 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & \underline{1.15}&\underline{82.08}&713.58&0.78&\underline{87.60}&1678.83 \\
\hline
\\
\multicolumn{ 9 }{c}{\begin{tabular}{clcccc}\hline
\multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{3}{c}{Mast3r~\cite{leroy2024grounding}} \\ \cmidrule{4-6}
&&& $\epsilon(^\circ)\downarrow$ & mAA $\uparrow$ & $\tau (ms)\downarrow$ \\ \cmidrule{1-6}
\multirow{ 1 }{*}{ \makecell{-} }
& 5PT~\cite{nister2004efficient} & S & 1.14&81.66&137.75 \\
\cmidrule{1-6}
\multirow{ 12 }{*}{Mast3r~\cite{leroy2024grounding}}
& Rel3PT~\cite{Astermark2024} & S & 1.13&80.83&149.86 \\
& P3P~\cite{ding2023revisiting} & S & 1.13&\textbf{81.50}&66.06 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & \underline{1.12}&\underline{81.40}&45.03 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & \textbf{1.12}&81.39&33.73 \\
& P3P~\cite{ding2023revisiting} & R & 22.69&15.88&36.56 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 22.81&15.86&30.03 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 22.83&15.83&\underline{19.87} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 21.28&18.01&36.74 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 28.49&14.10&27.77 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 28.63&14.11&\textbf{18.63} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 2.10&72.14&2154.89 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 2.10&72.16&2136.39 \\
\cmidrule{1-6}
\end{tabular}}
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
 \multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{3}{c}{SP+LG~\cite{detone2018superpoint, lindenberger2023lightglue}}& \multicolumn{3}{c}{RoMA~\cite{edstedt2024roma}}\\
\cmidrule(rl){4-6} \cmidrule(rl){7-9}
& & & $\epsilon(^\circ)\downarrow$ & mAA$\uparrow$ & $\tau (ms)\downarrow$  & $\epsilon(^\circ)\downarrow$ & mAA $\uparrow$ & $\tau (ms)\downarrow$ \\
\midrule
\multirow{ 1 }{*}{ \makecell{-} }
& 5PT~\cite{nister2004efficient} & S & 6.98&37.95&50.27&3.64&56.18&209.19 \\
\hline
\multirow{ 12 }{*}{ \makecell{Real \\ Depth} }
& Rel3PT~\cite{Astermark2024} & S & 6.90&38.28&74.72&3.61&56.63&381.28 \\
& P3P~\cite{ding2023revisiting} & S & 6.60&39.58&24.48&3.60&56.67&107.58 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 6.70&39.09&34.27&3.62&56.58&92.19 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 6.72&38.98&21.39&3.61&56.65&85.04 \\
& P3P~\cite{ding2023revisiting} & R & 5.54&43.78&\underline{13.27}&\textbf{3.42}&59.36&52.49 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & \textbf{5.51}&\textbf{43.89}&24.24&3.43&\underline{59.37}&41.09 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & \underline{5.52}&\underline{43.85}&\textbf{11.99}&3.43&\textbf{59.39}&\textbf{33.88} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 6.07&40.90&14.42&3.51&58.95&55.93 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 7.33&36.49&26.67&3.58&56.63&42.97 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 7.29&36.53&14.84&3.59&56.50&\underline{34.86} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 5.82&41.90&1756.20&\underline{3.42}&59.05&4206.15 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 5.80&41.97&1737.82&3.43&59.05&4064.46 \\
\hline
\multirow{ 12 }{*}{ \makecell{MiDas \\ \cite{birkl2023midas}} }
& Rel3PT~\cite{Astermark2024} & S & 8.34&34.07&43.34&3.93&53.43&207.44 \\
& P3P~\cite{ding2023revisiting} & S & \underline{6.85}&38.39&24.73&3.70&55.91&103.26 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & \textbf{6.84}&\textbf{38.53}&32.39&\textbf{3.64}&\textbf{56.44}&78.69 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 6.86&\underline{38.48}&19.90&\underline{3.64}&\underline{56.41}&74.16 \\
& P3P~\cite{ding2023revisiting} & R & 17.89&12.30&\underline{13.89}&13.34&17.42&58.59 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 17.83&12.34&23.98&13.33&17.47&41.70 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 17.81&12.36&\textbf{11.96}&13.31&17.55&\underline{34.56} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 14.19&17.94&14.67&10.20&24.59&56.72 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 13.24&19.86&26.03&8.78&29.77&40.27 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 13.26&19.51&14.37&8.80&29.73&\textbf{32.78} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 7.03&37.56&998.68&3.84&54.97&1780.84 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 7.03&37.49&983.36&3.84&54.93&1755.98 \\
\hline
\multirow{ 12 }{*}{ \makecell{DA v2 \\ \cite{yang2024depthv2}} }
& Rel3PT~\cite{Astermark2024} & S & 8.33&33.95&42.50&3.96&53.30&203.95 \\
& P3P~\cite{ding2023revisiting} & S & 6.99&37.79&23.98&3.70&55.68&98.12 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & \textbf{6.89}&\underline{38.50}&34.61&\textbf{3.63}&\underline{56.43}&91.84 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & \underline{6.91}&\textbf{38.52}&21.90&\underline{3.63}&\textbf{56.43}&86.06 \\
& P3P~\cite{ding2023revisiting} & R & 23.12&5.87&\underline{13.26}&19.47&7.45&56.69 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 23.35&5.70&25.05&19.35&7.40&45.12 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 23.36&5.66&\textbf{12.27}&19.35&7.39&\textbf{37.25} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 16.59&12.99&14.08&12.23&18.64&53.23 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 13.02&18.83&27.50&8.27&30.91&45.52 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 13.02&18.69&15.28&8.22&31.06&\underline{37.90} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 7.21&36.70&931.97&3.92&54.51&1764.65 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 7.20&36.68&916.70&3.93&54.52&1744.47 \\
\hline
\multirow{ 12 }{*}{ \makecell{MoGe \\ \cite{wang2024moge}} }
& Rel3PT~\cite{Astermark2024} & S & 8.68&33.50&48.65&4.01&52.56&229.08 \\
& P3P~\cite{ding2023revisiting} & S & 6.71&39.23&26.36&3.60&56.57&116.72 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 6.71&39.28&35.99&3.62&56.53&97.38 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 6.72&39.19&22.58&3.63&56.49&93.10 \\
& P3P~\cite{ding2023revisiting} & R & 6.37&39.41&\underline{14.25}&4.32&53.40&58.35 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 6.31&39.60&25.45&4.32&53.45&45.60 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 6.31&39.63&\textbf{12.53}&4.32&53.45&\underline{37.86} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 6.73&37.99&15.09&4.07&54.91&59.33 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 6.80&37.07&27.37&4.03&54.59&44.53 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 6.82&37.16&14.54&4.03&54.62&\textbf{36.34} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{5.95}&\underline{41.78}&838.82&\underline{3.52}&\underline{58.09}&1586.27 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{5.95}&\textbf{41.79}&825.19&\textbf{3.50}&\textbf{58.15}&1546.92 \\
\hline
\multirow{ 12 }{*}{ \makecell{UniDepth \\ \cite{piccinelli2024unidepth}} }
& Rel3PT~\cite{Astermark2024} & S & 7.07&37.74&74.11&3.65&55.95&363.97 \\
& P3P~\cite{ding2023revisiting} & S & 6.73&39.23&26.49&3.60&56.80&118.75 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 6.76&39.09&36.22&3.64&56.48&98.97 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 6.75&39.13&22.85&3.64&56.48&94.58 \\
& P3P~\cite{ding2023revisiting} & R & 5.83&41.42&\underline{14.23}&4.10&54.54&58.73 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & \underline{5.82}&41.51&25.53&4.10&54.54&46.19 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & \textbf{5.82}&41.50&\textbf{12.53}&4.10&54.55&\underline{37.79} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 6.38&39.05&14.96&3.94&56.00&59.76 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 6.57&38.10&27.21&4.00&55.77&45.63 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 6.56&38.25&14.49&4.00&55.75&\textbf{36.46} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 5.93&\textbf{41.86}&828.68&\textbf{3.49}&\textbf{58.35}&1590.70 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & 5.95&\underline{41.78}&821.55&\underline{3.49}&\underline{58.32}&1557.50 \\
\hline
\\
\multicolumn{ 9 }{c}{\begin{tabular}{clcccc}\hline
\multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{3}{c}{Mast3r~\cite{leroy2024grounding}} \\ \cmidrule{4-6}
&&& $\epsilon(^\circ)\downarrow$ & mAA $\uparrow$ & $\tau (ms)\downarrow$ \\ \cmidrule{1-6}
\multirow{ 1 }{*}{ \makecell{-} }
& 5PT~\cite{nister2004efficient} & S & 3.21&62.88&163.73 \\
\cmidrule{1-6}
\multirow{ 12 }{*}{Mast3r~\cite{leroy2024grounding}}
& Rel3PT~\cite{Astermark2024} & S & 3.21&62.91&174.26 \\
& P3P~\cite{ding2023revisiting} & S & 3.21&62.90&78.05 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & S & 3.22&62.89&52.88 \\
& 3PT$_{suv}$~(\textbf{ours}) & S & 3.21&62.91&39.21 \\
& P3P~\cite{ding2023revisiting} & R & 6.49&38.15&43.99 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R & 6.70&37.36&35.16 \\
& 3PT$_{suv}$~(\textbf{ours}) & R & 6.70&37.31&\underline{23.24} \\
& P3P~\cite{ding2023revisiting} & R$_s$ & 6.17&40.59&44.95 \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & R$_s$ & 7.71&33.83&33.22 \\
& 3PT$_{suv}$~(\textbf{ours}) & R$_s$ & 7.80&33.55&\textbf{22.85} \\
& 3PT$_{suv}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{3.17}&\textbf{62.99}&2459.38 \\
& 3PT$_{suv}$~(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{3.17}&\underline{62.97}&2439.66 \\
\cmidrule{1-6}
\end{tabular}}
\end{tabular}
\begin{tabular}{clccccccccccc}
\toprule
 \multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{SP+LG~\cite{detone2018superpoint, lindenberger2023lightglue}}& \multicolumn{5}{c}{RoMA~\cite{edstedt2024roma}}\\
\cmidrule(rl){4-8} \cmidrule(rl){9-13}
& & & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA$\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$  & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$ \\
\midrule
\multirow{ 1 }{*}{ \makecell{-} }
& 6PT~\cite{larsson2017efficient} & S & 2.45&0.04&75.57&61.52&80.02&1.15&0.02&85.23&75.03&147.48 \\
\hline
\multirow{ 15 }{*}{ \makecell{Real \\ Depth} }
& 3p3d~\cite{dingfundamental} & S & 2.06&0.04&78.00&62.83&30.70&0.93&0.02&85.98&74.98&113.30 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 1.83&0.03&78.86&63.71&112.34&0.99&0.02&86.37&75.21&167.49 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & 1.72&0.03&78.90&63.56&51.10&1.03&0.02&86.25&75.04&107.05 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 1.75&0.03&79.17&63.63&25.11&0.99&0.02&86.68&74.99&79.96 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 1.77&0.04&77.56&62.33&18.72&0.99&0.02&86.42&74.77&72.35 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 0.41&0.01&91.57&87.77&105.13&0.29&0.00&93.06&\underline{90.15}&149.04 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 0.41&\underline{0.01}&\underline{91.58}&\underline{87.92}&44.28&0.29&\underline{0.00}&93.14&90.04&88.67 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & \underline{0.41}&0.01&91.52&87.66&19.48&\textbf{0.29}&0.00&\underline{93.33}&90.04&66.85 \\
& 3PT$_{100}f$(\textbf{ours}) & R & \textbf{0.40}&\textbf{0.01}&\textbf{91.61}&\textbf{88.60}&\textbf{13.49}&\underline{0.29}&\textbf{0.00}&\textbf{93.59}&\textbf{90.48}&\textbf{61.25} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 0.50&0.01&90.26&84.96&106.97&0.34&0.01&92.30&88.51&154.70 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 0.50&0.01&90.33&85.09&46.15&0.34&0.01&92.33&88.63&94.59 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 0.49&0.01&90.52&85.04&20.05&0.32&0.00&92.81&88.95&67.22 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 0.48&0.01&90.67&85.66&\underline{14.00}&0.33&0.00&93.00&89.00&\underline{61.62} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 1.07&0.02&82.01&75.63&1502.02&2.12&0.02&76.69&72.51&3218.22 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & 1.07&0.02&82.19&75.76&1411.05&2.28&0.02&76.42&72.43&3067.57 \\
\hline
\multirow{ 15 }{*}{ \makecell{MiDas \\ \cite{birkl2023midas}} }
& 3p3d~\cite{dingfundamental} & S & 4.08&0.07&61.91&49.69&25.35&1.91&0.02&78.71&68.10&86.60 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & \textbf{2.17}&\textbf{0.04}&\textbf{73.99}&\underline{59.89}&103.86&\textbf{1.14}&\textbf{0.02}&\textbf{85.11}&\textbf{74.93}&142.78 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & \underline{2.26}&\underline{0.04}&\underline{73.53}&59.35&45.74&\underline{1.19}&\underline{0.02}&\underline{84.86}&\underline{74.80}&84.62 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 2.26&0.04&73.11&\textbf{60.38}&21.36&1.25&0.02&84.66&74.47&65.79 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 9.25&0.16&52.77&41.40&12.76&5.32&0.05&70.75&60.27&48.01 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 14.47&0.19&24.45&25.80&99.10&11.06&0.19&30.87&26.96&129.24 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 14.56&0.20&24.04&25.42&41.15&11.16&0.19&30.65&27.07&71.31 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 14.58&0.20&24.54&25.74&18.31&10.99&0.19&31.44&27.85&60.52 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 18.29&0.24&22.02&22.85&\textbf{9.15}&12.95&0.21&29.01&25.81&\underline{36.22} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 8.46&0.14&36.05&34.35&101.66&6.29&0.11&46.33&38.06&138.43 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 8.60&0.14&36.05&34.09&43.58&6.36&0.11&46.47&38.10&80.46 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 8.56&0.14&35.48&34.10&19.15&6.47&0.12&45.22&38.08&62.22 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 13.22&0.19&31.71&29.83&\underline{9.48}&9.26&0.15&41.05&33.72&\textbf{36.18} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 2.58&0.05&68.70&56.01&1303.38&1.48&0.03&81.10&67.25&2301.37 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & 2.47&0.05&69.04&56.45&1316.09&1.48&0.03&81.44&67.03&2410.90 \\
\hline
\multirow{ 15 }{*}{ \makecell{DA v2 \\ \cite{yang2024depthv2}} }
& 3p3d~\cite{dingfundamental} & S & 4.54&0.08&61.60&48.76&27.01&2.07&0.02&78.86&68.29&91.39 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & \underline{2.10}&0.04&\underline{74.60}&\underline{60.77}&104.75&\underline{1.21}&\underline{0.02}&\underline{85.33}&\underline{75.09}&146.35 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & \textbf{2.02}&\underline{0.04}&\textbf{74.67}&60.41&46.62&\textbf{1.20}&\textbf{0.02}&\textbf{85.61}&\textbf{75.43}&88.03 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 2.20&\textbf{0.04}&73.66&\textbf{60.93}&21.62&1.23&0.02&84.89&75.00&67.61 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 12.16&0.20&49.70&39.23&12.56&6.20&0.06&67.86&57.93&46.57 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 13.22&0.18&26.18&28.41&100.09&10.98&0.18&32.52&30.93&134.01 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 13.16&0.18&26.12&28.05&42.01&10.95&0.17&32.71&31.17&75.68 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 13.44&0.19&26.23&28.12&18.64&11.16&0.17&32.68&31.01&63.33 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 17.08&0.26&24.19&25.57&\textbf{8.92}&11.90&0.21&31.29&28.65&\textbf{35.25} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 6.31&0.10&44.42&39.84&102.76&4.75&0.08&53.63&44.53&145.36 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 6.32&0.10&43.88&39.12&44.51&4.72&0.08&53.87&45.24&87.17 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 7.45&0.12&41.38&38.13&19.63&5.55&0.09&50.94&44.24&65.92 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 13.04&0.21&35.07&30.57&\underline{9.36}&8.41&0.13&45.70&38.04&\underline{35.85} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 2.34&0.05&70.07&58.00&1190.89&1.28&0.03&81.56&68.72&2161.36 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & 2.33&0.05&70.16&58.31&1216.89&1.30&0.03&81.57&68.68&2245.95 \\
\hline
\multirow{ 15 }{*}{ \makecell{MoGe \\ \cite{wang2024moge}} }
& 3p3d~\cite{dingfundamental} & S & 3.18&0.06&68.24&54.64&27.70&1.56&0.02&80.98&70.19&98.44 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 2.10&0.04&76.06&61.81&107.30&1.02&0.02&85.91&75.61&151.65 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & 2.15&0.04&75.59&60.88&57.91&1.10&0.02&85.85&75.80&92.92 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 1.99&0.04&76.94&62.66&24.72&1.05&0.02&86.04&75.83&75.12 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 9.42&0.16&52.38&41.58&14.47&5.54&0.06&70.95&61.14&54.72 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 2.59&0.04&69.92&62.11&102.45&1.91&0.03&76.56&65.93&138.82 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 2.68&0.04&69.37&62.00&52.91&1.96&0.03&76.55&65.80&79.71 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 2.56&0.04&70.86&63.26&21.40&1.95&0.04&76.77&66.04&72.94 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 5.74&0.06&61.30&54.62&\textbf{10.30}&3.15&0.04&71.39&61.14&\textbf{41.74} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 2.53&0.05&69.12&57.39&104.99&1.92&0.04&77.16&63.83&148.77 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 2.63&0.05&68.87&57.18&55.04&1.87&0.04&77.10&63.82&89.96 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 2.49&0.05&70.04&58.86&22.20&1.95&0.04&77.46&64.31&74.67 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 6.30&0.07&60.26&50.42&\underline{10.64}&3.16&0.04&71.44&58.33&\underline{41.99} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{1.50}&\underline{0.03}&\underline{79.23}&\underline{66.34}&956.33&\textbf{0.89}&\underline{0.02}&\underline{86.99}&\textbf{76.66}&1923.31 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{1.41}&\textbf{0.03}&\textbf{80.24}&\textbf{67.42}&967.52&\underline{0.91}&\textbf{0.02}&\textbf{87.20}&\underline{76.50}&2043.91 \\
\hline
\multirow{ 15 }{*}{ \makecell{UniDepth \\ \cite{piccinelli2024unidepth}} }
& 3p3d~\cite{dingfundamental} & S & 3.49&0.07&69.47&55.57&27.57&1.89&0.02&82.50&71.89&97.99 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 2.21&0.04&75.61&61.37&106.73&1.12&0.02&85.63&75.66&151.31 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & 1.92&0.04&76.18&62.00&46.97&1.12&0.02&85.59&75.64&91.92 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 2.04&0.04&76.89&62.42&23.47&1.04&0.02&85.78&75.69&75.62 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 3.98&0.07&63.26&51.81&15.52&2.20&0.02&79.68&69.89&59.07 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 2.70&0.04&69.55&59.49&101.94&2.07&0.04&76.35&63.30&139.31 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 2.69&0.04&69.50&59.62&42.12&2.11&0.04&76.21&63.44&79.50 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 2.68&0.05&69.61&59.84&20.48&2.07&0.04&76.25&63.64&75.00 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 2.78&0.05&68.11&58.88&\textbf{11.64}&2.10&0.04&75.89&63.05&\textbf{48.44} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 2.67&0.05&69.03&58.06&104.79&1.89&0.03&77.33&64.83&149.96 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 2.65&0.05&68.79&58.11&44.72&1.88&0.03&77.14&64.62&90.69 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 2.51&0.05&69.22&59.00&21.45&1.94&0.03&77.02&64.61&77.26 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 2.74&0.05&67.70&57.35&\underline{12.22}&1.90&0.03&76.91&64.55&\underline{49.48} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{1.27}&\textbf{0.03}&\underline{81.68}&\textbf{69.64}&1107.04&\underline{0.83}&\textbf{0.02}&\underline{87.30}&\underline{77.34}&1997.88 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & \underline{1.28}&\underline{0.03}&\textbf{81.99}&\underline{69.28}&1149.25&\textbf{0.82}&\underline{0.02}&\textbf{87.53}&\textbf{77.79}&2133.46 \\
\hline
\\
\multicolumn{ 13 }{c}{\begin{tabular}{clcccccc}\hline
\multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{Mast3r~\cite{leroy2024grounding}} \\ \cmidrule{4-8}
&&& $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f$ $\uparrow$ & $\tau (ms)\downarrow$ \\ \cmidrule{1-8}
\multirow{ 1 }{*}{ \makecell{-} }
& 6PT~\cite{larsson2017efficient} & S & 1.23&0.03&82.99&69.00&85.89 \\
\cmidrule{1-8}
\multirow{ 16 }{*}{Mast3r~\cite{leroy2024grounding}}
& 3p3d~\cite{dingfundamental} & S & 1.37&0.03&81.30&67.31&38.96 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 1.58&0.03&79.68&66.05&95.89 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & 1.36&0.03&80.86&67.16&48.36 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & \underline{1.34}&\underline{0.03}&\underline{82.09}&\underline{68.26}&34.54 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 1.64&0.03&79.97&66.16&25.08 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 40.71&0.34&8.29&14.31&88.61 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 41.52&0.33&8.25&14.73&41.03 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 42.35&0.33&8.70&14.66&30.71 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 40.13&0.33&9.04&15.08&\textbf{19.67} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 37.48&0.46&6.84&11.96&96.18 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 37.81&0.46&6.51&12.16&48.75 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 36.34&0.39&7.36&13.39&35.78 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 34.88&0.40&7.85&13.53&\underline{23.95} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 2.43&0.05&72.28&58.32&3825.11 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & 2.39&0.04&72.45&58.61&4079.21 \\
& - & M~\cite{leroy2024grounding} & \textbf{1.32}&\textbf{0.01}&\textbf{85.64}&\textbf{82.95}&4800.37 \\
\cmidrule{1-8}
\end{tabular}}
\end{tabular}
\begin{tabular}{clccccccccccc}
\toprule
 \multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{SP+LG~\cite{detone2018superpoint, lindenberger2023lightglue}}& \multicolumn{5}{c}{RoMA~\cite{edstedt2024roma}}\\
\cmidrule(rl){4-8} \cmidrule(rl){9-13}
& & & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA$\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$  & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$ \\
\midrule
\multirow{ 1 }{*}{ \makecell{-} }
& 6PT~\cite{larsson2017efficient} & S & 10.54&0.14&28.39&25.51&71.04&4.78&0.05&48.67&47.45&139.19 \\
\hline
\multirow{ 15 }{*}{ \makecell{Real \\ Depth} }
& 3p3d~\cite{dingfundamental} & S & 10.01&0.14&28.80&26.17&19.87&4.76&0.05&48.91&47.42&82.15 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 9.12&0.13&30.12&27.82&93.60&4.77&0.05&49.16&48.20&114.10 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & 9.53&0.13&29.77&26.95&47.06&4.76&0.05&49.17&48.21&87.56 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 9.25&0.13&30.29&27.20&25.93&4.77&0.05&49.39&48.12&72.31 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 9.76&0.13&29.35&26.52&14.38&4.78&0.05&48.76&47.37&52.18 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 7.01&\textbf{0.07}&37.06&\underline{40.35}&86.73&3.86&0.03&55.40&58.97&92.86 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 7.06&0.07&37.02&40.29&42.48&3.86&0.03&55.51&59.15&61.14 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 6.90&0.07&\underline{37.42}&40.30&22.33&\textbf{3.81}&\textbf{0.03}&\textbf{56.01}&\textbf{59.54}&56.73 \\
& 3PT$_{100}f$(\textbf{ours}) & R & \underline{6.86}&\underline{0.07}&\textbf{37.71}&\textbf{40.42}&\textbf{10.29}&\underline{3.82}&\underline{0.03}&\underline{55.99}&\underline{59.53}&\textbf{37.32} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 10.88&0.15&28.79&25.87&89.48&4.20&0.05&50.79&48.54&104.83 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 10.95&0.15&28.74&26.37&45.41&4.20&0.05&50.91&48.57&70.86 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 8.50&0.10&32.67&30.58&23.78&4.06&0.04&53.16&52.51&59.27 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 8.05&0.10&33.28&31.32&\underline{11.36}&4.04&0.04&53.24&53.19&\underline{40.06} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{6.81}&0.09&37.17&33.24&2382.94&3.88&0.04&55.30&56.74&5177.04 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & 7.07&0.09&36.25&32.88&2039.93&3.83&0.04&54.98&56.07&4685.72 \\
\hline
\multirow{ 15 }{*}{ \makecell{MiDas \\ \cite{birkl2023midas}} }
& 3p3d~\cite{dingfundamental} & S & 12.24&0.16&25.92&24.47&20.80&5.31&0.06&44.96&43.56&82.37 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 9.93&0.14&28.80&26.18&91.75&4.84&0.05&48.45&47.24&110.59 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & 10.03&0.14&28.67&25.93&40.86&\textbf{4.76}&\underline{0.05}&\underline{48.97}&\underline{48.01}&78.83 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 9.68&0.12&29.61&27.88&20.31&\underline{4.79}&\textbf{0.05}&\textbf{49.03}&\textbf{48.04}&61.08 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 16.01&0.19&23.55&22.77&12.27&5.50&0.06&42.99&41.73&43.73 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 20.80&0.21&10.07&17.73&86.00&14.43&0.15&15.57&22.87&90.87 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 20.80&0.21&9.95&17.20&36.65&14.65&0.15&15.21&22.94&56.73 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 21.07&0.20&9.90&17.79&17.87&14.55&0.15&15.67&22.96&50.92 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 21.02&0.20&10.02&17.52&\textbf{8.82}&14.52&0.15&15.47&22.69&\textbf{30.86} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 17.44&0.20&13.83&17.93&87.83&11.47&0.13&21.50&26.04&99.87 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 17.70&0.21&13.89&18.34&38.70&11.52&0.13&21.48&26.15&62.98 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 17.49&0.18&14.20&19.24&18.60&11.64&0.12&21.45&26.42&53.08 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 17.95&0.21&13.87&18.09&\underline{9.28}&11.55&0.13&20.92&25.29&\underline{31.60} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{9.07}&\underline{0.11}&\textbf{30.07}&\underline{28.92}&1630.59&5.11&0.05&47.35&46.92&2387.02 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & \underline{9.11}&\textbf{0.11}&\underline{29.97}&\textbf{29.19}&1679.00&5.10&0.05&47.30&46.86&2475.56 \\
\hline
\multirow{ 15 }{*}{ \makecell{DA v2 \\ \cite{yang2024depthv2}} }
& 3p3d~\cite{dingfundamental} & S & 13.72&0.17&25.53&23.51&22.29&5.12&0.06&45.59&44.35&86.67 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 9.67&0.13&\underline{29.20}&27.21&92.72&\textbf{4.71}&\underline{0.05}&\textbf{49.39}&\underline{48.11}&115.50 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & \underline{9.46}&0.13&\textbf{29.60}&27.74&41.87&\underline{4.71}&\textbf{0.05}&\underline{49.32}&\textbf{48.29}&85.64 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 9.78&0.13&29.04&26.54&20.16&4.83&0.05&48.47&47.49&61.50 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 15.74&0.19&24.18&22.26&12.28&5.57&0.06&43.27&43.31&43.29 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 24.47&0.30&5.78&12.25&87.57&19.52&0.25&8.53&14.69&97.54 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 24.25&0.30&5.71&12.07&37.49&19.28&0.25&8.46&14.55&62.13 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 25.01&0.30&5.50&12.49&17.04&19.69&0.25&8.53&14.43&49.23 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 24.97&0.29&5.48&12.54&\textbf{8.60}&19.59&0.25&8.53&14.62&\textbf{30.23} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 16.35&0.19&14.37&18.57&88.97&10.59&0.12&23.23&26.71&107.49 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 16.31&0.19&14.40&18.84&40.08&10.59&0.12&23.25&26.61&70.44 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 17.21&0.18&14.07&19.75&18.29&11.13&0.13&22.05&26.32&51.76 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 16.87&0.19&14.45&19.09&\underline{9.28}&11.17&0.13&22.27&26.05&\underline{31.65} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{9.15}&\textbf{0.11}&29.16&\textbf{28.36}&1530.35&5.27&0.05&46.09&46.31&2437.10 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & 9.49&\underline{0.11}&28.52&\underline{27.81}&1447.28&5.25&0.06&46.07&46.05&2436.98 \\
\hline
\multirow{ 15 }{*}{ \makecell{MoGe \\ \cite{wang2024moge}} }
& 3p3d~\cite{dingfundamental} & S & 11.98&0.15&26.23&24.58&24.05&5.03&0.06&46.15&44.79&90.61 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 9.45&0.13&29.69&27.13&93.81&4.69&0.05&49.40&48.49&118.19 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & 9.48&0.13&29.59&26.44&42.41&4.75&0.05&49.24&48.21&88.21 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 9.25&0.12&30.14&27.51&22.36&4.71&0.05&49.48&48.45&71.14 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 16.64&0.22&22.79&21.06&13.36&6.11&0.07&41.01&39.30&47.81 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 7.70&\underline{0.08}&33.60&\underline{37.02}&88.43&4.67&0.04&50.32&53.92&98.15 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 7.71&0.08&33.47&36.96&37.72&4.64&0.04&50.34&53.90&62.43 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 7.75&\textbf{0.08}&33.59&\textbf{37.16}&18.83&4.63&0.04&50.35&54.04&57.80 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 8.05&0.08&32.86&36.68&\textbf{9.52}&4.81&0.04&49.31&52.83&\textbf{33.99} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 9.14&0.11&29.94&29.95&91.50&4.92&0.05&48.57&48.60&109.77 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 9.02&0.11&30.09&30.03&40.37&4.92&0.05&48.51&48.31&71.22 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 8.94&0.10&30.70&31.10&20.18&4.82&0.05&48.79&49.13&61.16 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 9.19&0.11&29.69&30.19&\underline{10.34}&5.02&0.05&47.14&47.75&\underline{35.84} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{7.08}&0.09&\underline{36.42}&33.81&1397.78&\textbf{3.92}&\textbf{0.04}&\underline{54.47}&\underline{55.43}&2128.23 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{6.93}&0.09&\textbf{36.89}&34.19&1396.01&\underline{3.93}&\underline{0.04}&\textbf{54.49}&\textbf{55.66}&2247.51 \\
\hline
\multirow{ 15 }{*}{ \makecell{UniDepth \\ \cite{piccinelli2024unidepth}} }
& 3p3d~\cite{dingfundamental} & S & 10.48&0.14&28.27&25.34&24.92&4.83&0.05&48.27&46.77&96.78 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 9.35&0.13&30.12&27.06&94.09&4.74&0.05&49.37&48.43&120.53 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & 9.51&0.13&29.69&27.00&42.53&4.61&0.05&49.69&48.44&88.36 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & 9.08&0.12&30.39&27.78&22.63&4.64&0.05&49.47&48.03&71.48 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 10.88&0.14&28.03&26.19&14.63&4.85&0.06&47.85&45.81&53.38 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 7.02&\underline{0.08}&35.82&\textbf{36.84}&88.78&4.39&0.05&51.37&51.16&100.03 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 7.00&0.08&35.89&36.43&37.75&4.36&0.05&51.55&51.45&62.24 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 7.00&0.08&36.05&36.49&18.99&4.36&0.05&51.63&51.20&58.03 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 7.00&\textbf{0.08}&36.00&\underline{36.81}&\textbf{10.66}&4.36&0.05&51.61&51.37&\textbf{40.68} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 8.55&0.11&31.61&30.32&92.41&4.52&0.05&50.55&48.76&109.69 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 8.55&0.11&31.61&30.31&40.77&4.52&0.05&50.61&48.38&70.86 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 8.34&0.10&32.26&31.17&20.20&4.51&0.05&50.63&48.44&61.07 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 8.41&0.10&32.23&31.32&\underline{11.56}&4.52&0.05&50.68&48.39&\underline{42.95} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{6.90}&0.09&\underline{36.87}&33.71&1384.13&\underline{3.93}&\underline{0.04}&\underline{54.76}&\underline{56.47}&2081.34 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{6.72}&0.09&\textbf{37.14}&34.13&1436.90&\textbf{3.93}&\textbf{0.04}&\textbf{54.89}&\textbf{56.78}&2163.29 \\
\hline
\\
\multicolumn{ 13 }{c}{\begin{tabular}{clcccccc}\hline
\multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{Mast3r~\cite{leroy2024grounding}} \\ \cmidrule{4-8}
&&& $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f$ $\uparrow$ & $\tau (ms)\downarrow$ \\ \cmidrule{1-8}
\multirow{ 1 }{*}{ \makecell{-} }
& 6PT~\cite{larsson2017efficient} & S & 3.38&0.03&61.09&63.59&97.82 \\
\cmidrule{1-8}
\multirow{ 16 }{*}{Mast3r~\cite{leroy2024grounding}}
& 3p3d~\cite{dingfundamental} & S & 3.40&0.03&60.29&62.71&49.14 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 3.41&0.03&60.53&63.25&97.91 \\
& 4PT$_{suv}f$(\textbf{ours}) & S & \textbf{3.38}&\underline{0.03}&\underline{61.02}&\underline{63.43}&52.40 \\
& 3PT$_{s00}f$(\textbf{ours}) & S & \underline{3.38}&\textbf{0.03}&\textbf{61.11}&\textbf{63.73}&41.71 \\
& 3PT$_{100}f$(\textbf{ours}) & S & 3.43&0.03&59.79&61.75&33.09 \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 8.79&0.08&30.17&36.35&87.99 \\
& 4PT$_{suv}f$(\textbf{ours}) & R & 8.74&0.08&30.43&36.71&42.88 \\
& 3PT$_{s00}f$(\textbf{ours}) & R & 7.65&0.07&33.52&38.84&37.79 \\
& 3PT$_{100}f$(\textbf{ours}) & R & 7.86&0.07&32.94&38.45&\textbf{26.16} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 13.60&0.13&23.51&26.42&96.92 \\
& 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 14.07&0.13&23.83&26.65&50.78 \\
& 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 9.97&0.10&28.45&31.35&43.01 \\
& 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 9.97&0.10&28.53&30.60&\underline{30.23} \\
& 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 3.42&0.03&59.78&61.92&3348.40 \\
& 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & 3.42&0.03&59.97&62.19&3592.91 \\
& - & M~\cite{leroy2024grounding} & 3.45&0.06&59.49&52.90&5080.77 \\
\cmidrule{1-8}
% \cmidrule{1-8}
% \multirow{ 15 }{*}{MoGe~\cite{wang2024moge}}
% & 4PT$_{suv}f$(M)~\cite{yu2025relative} & S & 4.05&0.04&54.33&52.82&119.79 \\
% & 4PT$_{suv}f$(\textbf{ours}) & S & 4.04&0.05&54.34&52.71&53.46 \\
% & 3PT$_{s00}f$(\textbf{ours}) & S & 4.01&0.04&54.51&52.55&45.87 \\
% & 3PT$_{100}f$(\textbf{ours}) & S & 4.00&0.04&54.75&52.67&59.35 \\
% & 4PT$_{suv}f$(M)~\cite{yu2025relative} & R & 6.48&0.05&38.35&49.81&104.27 \\
% & 4PT$_{suv}f$(\textbf{ours}) & R & 6.49&0.05&38.24&49.82&\underline{36.16} \\
% & 3PT$_{s00}f$(\textbf{ours}) & R & 6.48&0.05&38.35&49.78&\textbf{30.58} \\
% & 3PT$_{100}f$(\textbf{ours}) & R & 6.48&0.05&38.35&49.75&43.52 \\
% & 4PT$_{suv}f$(M)~\cite{yu2025relative} & R$_s$ & 6.26&0.05&39.71&47.46&111.89 \\
% & 4PT$_{suv}f$(\textbf{ours}) & R$_s$ & 6.25&0.05&39.63&47.57&44.83 \\
% & 3PT$_{s00}f$(\textbf{ours}) & R$_s$ & 6.17&0.05&40.09&47.73&36.30 \\
% & 3PT$_{100}f$(\textbf{ours}) & R$_s$ & 6.27&0.05&39.86&47.52&48.82 \\
% & 4PT$_{suv}f$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{3.60}&\textbf{0.03}&\underline{58.16}&\textbf{62.02}&2472.09 \\
% & 3PT$_{s00}f$(\textbf{ours}) & H~\cite{yu2025relative} & \underline{3.60}&\underline{0.03}&\textbf{58.19}&\underline{61.95}&2523.10 \\
% \cmidrule{1-8}

\end{tabular}}
\end{tabular}
\begin{tabular}{clccccccccccc}
\toprule
 \multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{SP+LG~\cite{detone2018superpoint, lindenberger2023lightglue}}& \multicolumn{5}{c}{RoMA~\cite{edstedt2024roma}}\\
\cmidrule(rl){4-8} \cmidrule(rl){9-13}
& & & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA$\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$  & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$ \\
\midrule
\multirow{ 1 }{*}{ \makecell{-} }
& 7PT~\cite{hartley2003multiple} & S & 4.55&0.11&54.17&36.19&18.41&2.46&0.05&71.94&56.85&61.02 \\
\hline
\multirow{ 15 }{*}{ \makecell{Real \\ Depth} }
& 4p4d~\cite{dingfundamental} & S & 3.80&0.10&57.55&37.99&17.95&2.18&0.05&72.70&56.65&65.62 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 3.73&0.09&60.21&39.12&97.08&1.96&0.04&75.42&57.35&157.06 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 3.55&0.10&60.40&38.75&29.35&2.05&0.04&75.24&57.09&89.33 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 3.39&0.09&61.56&39.71&18.18&2.02&0.04&75.96&57.99&73.89 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 3.63&0.09&61.46&39.60&21.81&1.92&0.04&75.96&57.67&84.35 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 0.67&0.01&88.65&86.27&88.59&0.43&0.00&91.34&89.35&122.85 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 0.68&0.01&88.60&86.20&20.93&0.42&\textbf{0.00}&91.49&89.50&54.34 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & \textbf{0.64}&\textbf{0.01}&\textbf{89.18}&\textbf{86.84}&\textbf{8.98}&\textbf{0.42}&\underline{0.00}&\textbf{91.84}&\textbf{89.82}&\textbf{40.03} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & \underline{0.66}&\underline{0.01}&\underline{88.79}&\underline{86.33}&13.42&\underline{0.42}&0.00&\underline{91.59}&\underline{89.60}&53.83 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 0.93&0.01&86.06&83.08&90.19&0.58&0.01&89.92&87.29&128.38 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 0.93&0.01&86.03&83.04&22.50&0.58&0.01&89.95&87.39&58.50 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 0.88&0.01&86.69&83.73&\underline{10.03}&0.54&0.01&90.56&87.84&\underline{41.63} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 0.92&0.01&86.32&83.40&13.66&0.54&0.01&90.36&87.66&55.06 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 2.11&0.02&77.88&72.52&1838.11&1.99&0.02&76.18&70.63&4016.40 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & 2.15&0.02&78.23&72.93&1741.36&1.96&0.02&76.23&70.70&3874.62 \\
\hline
\multirow{ 15 }{*}{ \makecell{MiDas \\ \cite{birkl2023midas}} }
& 4p4d~\cite{dingfundamental} & S & 7.13&0.15&46.45&30.84&14.83&2.64&0.05&67.34&52.94&51.51 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 5.14&0.10&53.00&36.05&88.47&2.42&0.05&71.64&\underline{56.16}&129.33 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 4.87&0.11&52.76&35.88&24.01&2.44&\textbf{0.04}&71.73&\textbf{56.25}&62.74 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 5.15&0.12&52.89&34.57&13.60&2.78&\underline{0.05}&70.19&55.15&54.98 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 6.37&0.13&50.18&32.46&17.33&3.46&0.06&68.97&53.08&65.10 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 18.78&0.21&23.23&23.43&83.69&14.14&0.20&31.98&26.12&105.79 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 19.31&0.21&22.73&23.13&18.56&14.44&0.20&31.60&25.65&39.00 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 19.65&0.21&23.90&23.74&\textbf{8.00}&14.60&0.20&31.51&25.90&\textbf{34.57} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 19.76&0.21&24.10&23.94&12.33&14.80&0.21&31.87&26.17&46.89 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 15.40&0.19&28.40&27.58&84.90&11.02&0.15&38.04&31.91&112.86 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 17.81&0.19&27.49&26.78&20.11&11.41&0.15&37.79&32.02&45.86 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 15.05&0.18&28.36&27.62&\underline{9.05}&11.32&0.16&37.55&31.36&\underline{36.96} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 16.50&0.18&27.40&26.57&12.41&11.91&0.17&36.42&30.24&48.33 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{3.87}&\underline{0.08}&\underline{61.51}&\underline{44.99}&2095.26&\textbf{2.24}&0.06&\underline{73.42}&54.05&3348.48 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \underline{3.91}&\textbf{0.08}&\textbf{61.69}&\textbf{45.15}&2098.90&\underline{2.24}&0.06&\textbf{73.51}&54.31&3356.13 \\
\hline
\multirow{ 15 }{*}{ \makecell{DA v2 \\ \cite{yang2024depthv2}} }
& 4p4d~\cite{dingfundamental} & S & 6.82&0.13&47.06&31.27&15.28&2.74&0.05&69.66&54.57&52.90 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 4.41&0.10&55.03&36.66&89.93&2.23&\textbf{0.04}&73.11&\textbf{57.15}&132.70 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 4.14&0.10&55.65&37.45&24.63&2.29&0.05&72.84&\underline{57.12}&67.11 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 4.76&0.11&53.09&35.21&14.07&2.45&\underline{0.04}&71.54&56.14&55.95 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 6.41&0.14&49.68&33.50&17.75&4.10&0.06&67.76&52.32&67.40 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 14.80&0.17&29.09&27.35&84.32&11.17&0.16&36.37&30.37&109.49 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 14.79&0.17&29.14&27.35&18.93&11.36&0.16&36.19&30.59&42.60 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 14.82&0.16&28.92&27.71&\textbf{8.24}&12.04&0.16&36.40&30.58&\textbf{37.01} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 15.11&0.18&28.82&27.42&12.45&12.46&0.17&35.71&30.24&47.30 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 9.54&0.12&36.11&34.23&85.43&6.79&0.10&45.45&39.65&118.26 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 9.62&0.12&36.03&34.10&20.74&6.88&0.10&44.99&39.57&51.19 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 10.18&0.13&35.65&33.16&\underline{9.60}&7.54&0.12&43.69&37.85&\underline{39.63} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 11.24&0.15&34.35&31.61&12.62&8.12&0.13&42.68&36.90&48.98 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{3.60}&\textbf{0.08}&\underline{61.64}&\underline{45.60}&1896.45&\textbf{2.18}&0.06&\underline{73.14}&54.95&3128.59 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{3.50}&\underline{0.08}&\textbf{61.86}&\textbf{46.25}&1894.68&\underline{2.23}&0.06&\textbf{73.31}&55.02&3097.87 \\
\hline
\multirow{ 15 }{*}{ \makecell{MoGe \\ \cite{wang2024moge}} }
& 4p4d~\cite{dingfundamental} & S & 4.98&0.11&52.91&36.19&16.30&2.40&0.05&71.59&56.53&59.06 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 4.07&0.09&57.28&38.04&90.86&2.22&0.04&73.47&57.08&138.85 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 3.91&0.10&57.16&37.69&26.93&2.21&0.04&73.21&57.23&71.54 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 4.12&0.10&57.27&38.71&15.50&2.26&0.04&73.80&57.69&65.36 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 6.30&0.11&53.05&35.28&19.86&3.18&0.05&70.99&55.15&78.18 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 5.57&0.06&55.69&57.08&84.59&3.40&0.04&67.12&63.83&113.97 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 5.41&0.06&54.89&56.85&20.70&3.42&0.04&67.06&63.69&\underline{45.55} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 5.24&0.06&57.27&57.41&\textbf{9.02}&3.41&0.04&67.99&64.18&\textbf{43.41} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 5.55&0.06&54.49&56.14&13.65&3.57&0.04&65.89&63.49&57.74 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 4.98&0.06&57.02&52.29&85.88&2.93&0.04&69.22&60.95&121.27 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 4.69&0.06&57.37&52.07&22.37&2.89&0.04&69.19&61.04&53.39 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 4.97&0.06&57.55&52.91&\underline{10.63}&2.97&0.04&69.40&61.33&46.70 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 5.26&0.06&54.77&51.03&14.16&3.10&0.04&67.11&60.10&59.65 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{2.77}&\underline{0.04}&\underline{70.32}&\underline{59.60}&1448.94&\underline{1.31}&\textbf{0.02}&\underline{83.40}&\underline{72.51}&2704.38 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{2.50}&\textbf{0.04}&\textbf{71.33}&\textbf{60.30}&1411.31&\textbf{1.28}&\underline{0.02}&\textbf{83.82}&\textbf{73.13}&2764.32 \\
\hline
\multirow{ 15 }{*}{ \makecell{UniDepth \\ \cite{piccinelli2024unidepth}} }
& 4p4d~\cite{dingfundamental} & S & 5.26&0.11&52.71&35.74&16.46&2.51&0.05&71.03&56.20&58.78 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 3.78&0.10&57.41&37.66&91.97&2.30&0.05&73.06&57.01&138.56 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 4.22&0.10&57.07&37.57&25.63&2.34&0.04&73.14&57.16&70.39 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 4.23&0.11&56.07&37.90&15.68&2.26&0.04&72.87&57.34&65.32 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 3.95&0.09&57.21&38.46&20.27&2.27&0.04&73.53&57.24&78.21 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 5.50&0.06&54.93&53.88&86.41&3.47&0.05&66.81&61.28&114.91 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 5.68&0.07&54.90&54.33&19.34&3.39&0.05&66.96&61.62&\underline{46.08} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 5.62&0.07&55.44&54.45&\textbf{9.84}&3.47&0.05&66.65&61.61&\textbf{44.65} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 5.10&0.06&56.00&54.90&14.05&3.31&0.05&67.15&61.79&60.78 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 5.10&0.06&56.33&51.74&87.25&3.01&0.04&68.89&61.84&122.40 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 4.94&0.06&56.38&52.09&21.43&3.03&0.04&68.78&61.81&54.77 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 5.16&0.07&56.55&52.50&\underline{11.27}&3.03&0.04&68.97&61.99&48.73 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 4.86&0.06&56.83&52.51&15.01&2.95&0.04&69.26&61.80&64.21 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{2.24}&\textbf{0.03}&\textbf{74.88}&\underline{63.63}&1670.30&\underline{1.22}&\underline{0.02}&\underline{84.26}&\underline{73.36}&2836.79 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{2.04}&\underline{0.03}&\underline{74.81}&\textbf{64.25}&1651.51&\textbf{1.17}&\textbf{0.02}&\textbf{84.62}&\textbf{73.94}&2885.64 \\
\hline
\\
\multicolumn{ 13 }{c}{\begin{tabular}{clcccccc}\hline
\multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{Mast3r~\cite{leroy2024grounding}} \\ \cmidrule{4-8}
&&& $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f$ $\uparrow$ & $\tau (ms)\downarrow$ \\ \cmidrule{1-8}
\multirow{ 1 }{*}{ \makecell{-} }
& 7PT~\cite{hartley2003multiple} & S & 2.71&0.07&68.00&47.29&36.46 \\
\cmidrule{1-8}
\multirow{ 15 }{*}{Mast3r~\cite{leroy2024grounding}}
& 4p4d~\cite{dingfundamental} & S & \underline{3.35}&\underline{0.08}&\underline{63.11}&\underline{43.94}&29.51 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 5.10&0.11&57.94&41.15&102.97 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 4.97&0.12&57.92&41.43&39.07 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 4.13&0.10&60.24&42.47&32.49 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & \textbf{2.85}&\textbf{0.07}&\textbf{66.70}&\textbf{46.54}&39.40 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 49.82&0.36&2.65&10.16&87.74 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 49.68&0.36&2.55&10.28&23.55 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 50.05&0.34&2.59&10.76&\textbf{17.18} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 49.34&0.35&2.55&10.73&26.95 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 50.42&0.42&3.11&7.67&94.04 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 50.58&0.42&2.91&7.49&30.17 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 46.77&0.39&3.66&8.96&\underline{21.25} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 46.21&0.37&3.71&8.45&31.11 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 5.29&0.13&52.43&32.37&5273.77 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & 5.34&0.13&52.41&32.33&5338.04 \\
\cmidrule{1-8}
\end{tabular}}
\end{tabular}
\begin{tabular}{clccccccccccc}
\toprule
 \multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{SP+LG~\cite{detone2018superpoint, lindenberger2023lightglue}}& \multicolumn{5}{c}{RoMA~\cite{edstedt2024roma}}\\
\cmidrule(rl){4-8} \cmidrule(rl){9-13}
& & & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA$\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$  & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$ \\
\midrule
\multirow{ 1 }{*}{ \makecell{-} }
& 7PT~\cite{hartley2003multiple} & S & 8.03&0.17&38.14&23.78&24.80&4.30&0.10&53.16&34.73&75.10 \\
\hline
\multirow{ 15 }{*}{ \makecell{Real \\ Depth} }
& 4p4d~\cite{dingfundamental} & S & 7.58&0.16&39.34&24.65&23.69&4.24&0.10&53.51&35.01&77.49 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 7.33&0.17&39.56&24.08&118.98&4.22&0.10&54.07&34.83&190.34 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 7.40&0.17&39.55&24.13&36.71&4.24&0.10&53.97&34.84&107.46 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 6.74&0.15&41.25&24.60&25.27&4.08&0.10&55.22&35.05&100.87 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 6.47&0.14&42.12&25.15&29.80&4.00&0.10&55.70&35.28&120.13 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 2.27&0.03&69.17&63.33&106.32&1.25&0.02&79.75&73.91&136.12 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 2.28&0.03&69.14&63.31&24.35&1.26&0.02&79.68&73.84&54.16 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & \underline{2.23}&\underline{0.03}&\underline{69.50}&\underline{63.66}&\textbf{12.05}&\underline{1.21}&\underline{0.02}&\underline{80.37}&\underline{74.49}&\textbf{48.02} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & \textbf{2.22}&\textbf{0.03}&\textbf{69.63}&\textbf{63.80}&16.99&\textbf{1.21}&\textbf{0.02}&\textbf{80.51}&\textbf{74.66}&71.87 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 2.58&0.04&66.75&57.64&109.16&1.40&0.02&78.39&70.01&149.05 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 2.59&0.04&66.73&57.63&27.16&1.40&0.02&78.42&70.07&67.11 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 2.55&0.04&66.90&57.81&\underline{13.41}&1.39&0.02&78.50&70.19&\underline{52.89} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 2.53&0.04&67.07&58.01&18.43&1.39&0.02&78.64&70.24&76.01 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 2.86&0.04&63.88&53.46&1922.12&1.60&0.03&75.10&64.07&3518.89 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & 2.82&0.04&64.19&53.73&1901.23&1.58&0.03&75.41&64.37&3531.28 \\
\hline
\multirow{ 15 }{*}{ \makecell{MiDas \\ \cite{birkl2023midas}} }
& 4p4d~\cite{dingfundamental} & S & 12.50&0.24&30.95&18.92&20.67&5.58&0.13&46.41&29.53&67.95 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & \underline{8.75}&\underline{0.19}&\underline{36.60}&\textbf{22.37}&112.19&4.96&0.12&\underline{51.13}&\textbf{33.29}&164.23 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 8.91&0.19&36.25&\underline{22.18}&32.32&\underline{4.91}&\underline{0.12}&51.09&\underline{33.08}&84.29 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & \textbf{8.60}&\textbf{0.19}&\textbf{36.62}&21.94&18.17&\textbf{4.70}&\textbf{0.11}&\textbf{51.39}&32.56&71.37 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 10.43&0.21&33.43&19.60&21.76&5.40&0.13&48.28&29.98&87.11 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 24.05&0.43&8.74&6.69&102.85&22.64&0.42&9.81&7.32&124.83 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 24.19&0.43&8.73&6.68&23.01&22.84&0.42&9.78&7.30&44.95 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 24.14&0.44&8.58&6.66&\textbf{10.24}&22.20&0.42&9.69&7.32&\textbf{38.35} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 25.18&0.45&8.38&6.44&13.90&23.65&0.44&9.52&7.15&54.35 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 25.68&0.39&8.53&6.71&105.59&23.30&0.37&9.76&7.53&136.61 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 25.85&0.39&8.41&6.68&25.59&23.33&0.37&9.73&7.59&56.36 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 23.44&0.40&9.08&7.13&\underline{11.16}&21.48&0.38&10.34&7.99&\underline{42.06} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 24.87&0.41&8.60&6.89&14.84&23.15&0.39&9.85&7.72&57.47 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 13.29&0.27&21.68&13.55&2599.72&9.10&0.21&32.05&19.20&4662.34 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & 13.40&0.28&21.33&13.39&2574.24&9.11&0.21&32.04&19.30&4680.00 \\
\hline
\multirow{ 15 }{*}{ \makecell{DA v2 \\ \cite{yang2024depthv2}} }
& 4p4d~\cite{dingfundamental} & S & 10.40&0.20&34.72&22.08&22.02&4.61&0.11&51.24&33.30&73.93 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & \underline{8.17}&\underline{0.18}&37.62&\underline{23.32}&113.20&4.43&\underline{0.10}&\underline{52.90}&\underline{34.36}&170.68 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 8.19&0.18&\underline{37.62}&23.27&33.14&\underline{4.42}&0.10&52.83&34.35&90.36 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & \textbf{7.66}&\textbf{0.16}&\textbf{38.90}&\textbf{23.57}&20.44&\textbf{4.20}&\textbf{0.10}&\textbf{53.95}&\textbf{34.56}&81.59 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 9.63&0.19&34.81&20.83&24.07&5.22&0.12&49.29&30.86&99.79 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 20.29&0.31&15.82&11.26&103.77&15.56&0.27&19.53&13.92&130.30 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 20.17&0.31&15.77&11.30&23.77&15.62&0.27&19.53&13.86&\textbf{50.34} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 20.10&0.31&15.81&11.40&\textbf{12.14}&15.41&0.27&19.61&13.99&\underline{50.56} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 20.25&0.31&15.67&11.29&16.02&15.83&0.28&19.17&13.70&68.33 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 21.69&0.30&15.50&10.96&106.75&15.42&0.25&19.67&14.54&143.06 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 21.68&0.30&15.39&11.02&26.52&15.45&0.25&19.67&14.46&63.06 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 19.78&0.29&16.08&11.53&\underline{13.51}&14.90&0.24&20.07&14.94&55.30 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 20.13&0.29&15.43&11.21&17.28&15.62&0.25&19.14&14.41&72.22 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 9.55&0.21&32.88&20.88&2490.39&6.53&0.16&43.25&27.71&4026.79 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & 9.48&0.21&32.49&20.65&2494.66&6.52&0.16&43.30&27.79&4113.61 \\
\hline
\multirow{ 15 }{*}{ \makecell{MoGe \\ \cite{wang2024moge}} }
& 4p4d~\cite{dingfundamental} & S & 7.71&0.16&39.12&24.44&22.82&4.22&0.10&53.61&34.99&77.14 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 7.54&0.17&39.01&23.83&110.08&4.33&0.10&53.44&34.72&180.83 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 7.65&0.17&38.89&23.85&44.03&4.34&0.10&53.42&34.71&100.14 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 7.03&0.16&40.42&24.43&23.41&4.18&0.10&54.49&34.98&95.72 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 8.14&0.17&38.40&23.22&28.33&4.53&0.11&52.62&33.61&116.32 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 6.60&\underline{0.08}&47.16&\underline{39.06}&98.69&4.87&0.07&54.21&43.35&128.82 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 6.71&0.08&46.98&38.96&31.64&4.90&0.07&54.05&43.34&\underline{48.16} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & \textbf{5.73}&\textbf{0.07}&\underline{48.59}&\textbf{40.41}&\textbf{10.22}&4.40&0.06&55.38&44.33&\textbf{46.38} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 7.32&0.09&43.79&36.79&16.37&5.38&0.07&51.71&41.53&70.36 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 6.36&0.10&46.43&34.85&100.79&4.81&0.07&53.48&40.42&140.72 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 6.40&0.10&46.34&34.74&33.59&4.78&0.07&53.62&40.55&60.11 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 5.97&0.09&47.32&36.09&\underline{11.16}&4.51&0.07&54.49&41.56&50.55 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 7.46&0.10&42.45&32.62&17.18&5.29&0.08&51.27&38.68&73.28 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 7.13&0.11&46.38&34.35&857.73&\underline{2.56}&\underline{0.05}&\underline{68.05}&\underline{51.63}&2096.95 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \underline{5.90}&0.08&\textbf{49.14}&37.80&840.92&\textbf{2.50}&\textbf{0.05}&\textbf{68.57}&\textbf{52.03}&2158.75 \\
\hline
\multirow{ 15 }{*}{ \makecell{UniDepth \\ \cite{piccinelli2024unidepth}} }
& 4p4d~\cite{dingfundamental} & S & 7.67&0.16&39.18&24.61&23.63&4.20&0.10&53.84&35.24&77.78 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 7.53&0.17&39.25&23.98&118.02&4.30&0.10&53.60&34.85&182.14 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 7.55&0.17&39.18&23.99&36.04&4.29&0.10&53.53&34.71&99.76 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 7.01&0.15&40.51&24.48&24.61&4.18&0.10&54.39&34.91&96.84 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 8.61&0.17&35.74&22.02&28.02&4.91&0.11&49.44&31.67&117.07 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 4.90&0.07&52.64&43.12&106.30&4.20&0.06&56.76&47.14&135.10 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 4.89&0.07&52.59&43.12&24.46&4.20&0.06&56.72&47.10&\textbf{53.40} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 4.82&0.07&52.85&43.28&\textbf{12.89}&4.06&0.06&57.16&47.32&\underline{54.73} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 4.93&0.07&52.32&42.95&17.72&4.20&0.06&56.18&46.85&78.06 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 5.27&0.08&51.34&38.73&109.68&4.30&0.07&56.25&43.10&151.19 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 5.25&0.08&51.39&38.82&27.63&4.30&0.07&56.27&43.07&69.30 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 5.16&0.08&51.62&39.05&\underline{14.60}&4.16&0.07&56.77&43.54&61.95 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 5.32&0.08&50.72&38.58&19.24&4.40&0.07&55.58&43.18&83.57 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{3.38}&\underline{0.06}&\underline{60.15}&\underline{47.02}&1945.50&\underline{2.30}&\underline{0.04}&\underline{69.95}&\underline{53.90}&3440.95 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{3.35}&\textbf{0.06}&\textbf{60.38}&\textbf{47.24}&1957.65&\textbf{2.29}&\textbf{0.04}&\textbf{70.18}&\textbf{54.09}&3533.26 \\
\hline
\\
\multicolumn{ 13 }{c}{\begin{tabular}{clcccccc}\hline
\multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{Mast3r~\cite{leroy2024grounding}} \\ \cmidrule{4-8}
&&& $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f$ $\uparrow$ & $\tau (ms)\downarrow$ \\ \cmidrule{1-8}
\multirow{ 16 }{*}{Mast3r~\cite{leroy2024grounding}}
& 4p4d~\cite{dingfundamental} & S & 5.20&0.11&49.69&31.64&36.90 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 7.02&0.14&43.95&27.62&108.64 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 7.03&0.14&44.10&27.81&44.88 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 5.40&0.12&49.25&30.88&37.40 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & \underline{4.62}&\underline{0.10}&\underline{53.12}&\underline{33.99}&47.05 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 38.38&0.47&6.28&5.91&89.42 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 38.64&0.47&6.17&5.88&25.45 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 36.01&0.44&7.06&6.27&\textbf{20.10} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 36.02&0.45&7.00&6.24&31.46 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 50.46&0.60&3.35&3.04&96.19 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 50.77&0.59&3.38&3.09&32.15 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 46.79&0.53&4.77&4.10&\underline{24.23} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 46.23&0.51&4.91&4.32&35.48 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 10.11&0.24&35.16&20.56&4871.24 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & 10.13&0.25&35.17&20.51&4980.42 \\
& - & M~\cite{leroy2024grounding} & \textbf{2.71}&\textbf{0.04}&\textbf{66.54}&\textbf{56.43}&4903.10 \\
\cmidrule{1-8}
\end{tabular}}
\end{tabular}
\begin{tabular}{clccccccccccc}
\toprule
 \multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{SP+LG~\cite{detone2018superpoint, lindenberger2023lightglue}}& \multicolumn{5}{c}{RoMA~\cite{edstedt2024roma}}\\
\cmidrule(rl){4-8} \cmidrule(rl){9-13}
& & & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA$\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$  & $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f\uparrow$ & $\tau (ms)\downarrow$ \\
\midrule
\multirow{ 1 }{*}{ \makecell{-} }
& 7PT~\cite{hartley2003multiple} & S & 17.38&0.19&17.90&18.87&16.87&6.75&0.08&37.74&35.25&60.31 \\
\hline
\multirow{ 15 }{*}{ \makecell{Real \\ Depth} }
& 4p4d~\cite{dingfundamental} & S & 16.37&0.19&18.01&19.69&14.09&6.61&0.08&38.11&35.43&55.64 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 15.84&0.20&18.42&19.19&88.28&6.54&0.08&38.67&35.87&115.22 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 15.97&0.21&17.80&18.37&25.67&6.49&0.08&38.67&35.96&74.31 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 14.97&0.19&18.79&19.08&16.32&6.44&0.08&39.03&36.21&64.50 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 14.23&0.18&19.22&19.70&18.99&6.46&0.08&38.83&36.05&73.44 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 11.89&0.08&25.82&\underline{34.78}&80.53&5.12&\underline{0.04}&45.93&55.91&85.85 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 11.97&0.09&25.82&34.59&19.98&5.11&0.04&45.95&55.98&\underline{38.51} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 11.76&\textbf{0.08}&26.07&\textbf{35.06}&\textbf{9.77}&5.02&0.04&46.45&\underline{56.41}&\textbf{34.33} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & \underline{11.71}&\underline{0.08}&\underline{26.16}&34.74&13.36&5.04&\textbf{0.04}&46.43&\textbf{56.57}&48.19 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 17.00&0.16&19.78&23.15&82.22&5.83&0.06&41.17&43.85&96.03 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 16.93&0.16&19.85&22.90&22.86&5.88&0.06&40.95&43.59&48.61 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 13.07&0.12&23.11&27.49&\underline{11.30}&5.51&0.05&43.24&47.74&38.84 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 12.86&0.12&23.12&27.43&14.36&5.57&0.05&42.97&47.58&52.55 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{10.94}&0.10&\textbf{27.01}&30.33&3187.44&\textbf{4.64}&0.04&\textbf{48.82}&53.28&6680.16 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & 12.20&0.11&24.98&28.98&3006.32&\underline{4.96}&0.04&\underline{47.13}&51.78&6266.57 \\
\hline
\multirow{ 15 }{*}{ \makecell{MiDas \\ \cite{birkl2023midas}} }
& 4p4d~\cite{dingfundamental} & S & 18.98&0.20&17.13&18.58&14.44&6.90&0.09&37.07&34.38&57.05 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 17.76&0.24&16.48&17.60&85.78&6.89&0.08&37.45&35.47&109.98 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 17.54&0.25&16.39&17.54&24.68&6.84&0.09&37.37&34.52&67.68 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 17.00&0.21&17.34&18.50&14.93&6.65&0.08&38.20&35.21&56.94 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 16.12&0.19&17.88&18.80&17.28&6.62&0.08&37.99&35.30&64.37 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 26.43&0.19&9.97&16.85&79.24&16.20&0.13&15.42&24.33&83.72 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 26.35&0.19&10.04&16.72&19.69&15.87&0.13&15.82&23.71&\underline{36.21} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 25.74&0.19&10.05&16.74&\textbf{9.85}&15.83&0.13&15.79&23.94&\textbf{34.03} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 25.67&0.19&10.09&17.19&12.96&15.98&0.13&15.82&23.77&44.85 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 25.95&0.24&10.03&13.87&81.39&15.45&0.15&15.51&21.74&92.21 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 25.64&0.24&9.66&14.31&21.88&15.23&0.15&15.79&21.87&43.73 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 24.92&0.22&10.01&15.05&\underline{10.99}&14.78&0.14&15.95&23.01&37.36 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 24.75&0.21&9.89&15.46&13.48&14.47&0.14&16.09&22.71&48.16 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{13.80}&\textbf{0.13}&\underline{19.91}&\textbf{23.38}&2238.95&\textbf{6.45}&\underline{0.08}&\textbf{38.55}&\underline{36.73}&3600.11 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{13.66}&\underline{0.14}&\textbf{20.03}&\underline{23.26}&2206.62&\underline{6.50}&\textbf{0.08}&\underline{38.31}&\textbf{36.74}&3648.22 \\
\hline
\multirow{ 15 }{*}{ \makecell{DA v2 \\ \cite{yang2024depthv2}} }
& 4p4d~\cite{dingfundamental} & S & 19.91&0.22&16.53&17.73&14.79&6.88&0.09&37.06&35.05&58.49 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 16.70&0.21&17.90&18.49&87.23&\underline{6.65}&\textbf{0.08}&\textbf{38.19}&\textbf{36.24}&116.51 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 16.62&0.22&17.17&18.08&25.66&6.84&0.09&37.83&35.46&73.90 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 16.69&0.21&18.21&18.73&15.39&\textbf{6.60}&0.08&\underline{38.19}&35.50&58.31 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 16.85&0.20&17.42&18.87&16.93&6.80&\underline{0.08}&37.76&\underline{35.77}&63.67 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 21.58&0.20&10.70&15.24&80.39&14.37&0.17&15.53&18.47&88.48 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 21.91&0.20&10.79&14.88&20.48&14.32&0.17&15.52&18.45&40.65 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 21.78&0.20&10.81&15.39&\textbf{9.92}&14.23&0.17&15.47&18.72&\textbf{34.91} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 21.73&0.20&10.87&15.02&11.76&14.41&0.17&15.23&18.42&41.82 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 20.47&0.20&11.58&14.89&82.53&12.07&0.14&19.41&20.37&97.58 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 20.56&0.21&11.68&15.05&22.72&12.12&0.15&19.28&20.04&50.27 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 20.19&0.19&11.93&16.09&\underline{11.18}&12.54&0.14&18.88&20.67&\underline{38.91} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 20.02&0.19&11.92&15.88&12.77&12.38&0.14&18.75&20.65&45.27 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{14.26}&\textbf{0.14}&\underline{18.67}&\textbf{20.82}&2075.73&6.89&0.09&36.13&32.05&3673.36 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \underline{14.34}&\underline{0.15}&\textbf{18.68}&\underline{20.63}&2044.96&6.99&0.09&35.60&31.74&3665.44 \\
\hline
\multirow{ 15 }{*}{ \makecell{MoGe \\ \cite{wang2024moge}} }
& 4p4d~\cite{dingfundamental} & S & 16.82&0.20&18.12&18.76&16.94&6.54&0.08&38.23&35.95&66.19 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 15.30&0.21&18.04&18.39&87.92&6.48&0.08&38.62&36.23&121.68 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 15.50&0.20&18.33&18.63&26.63&6.45&0.08&38.63&36.26&78.42 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 15.05&0.21&18.58&18.67&17.27&6.44&0.08&38.99&35.98&69.50 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 15.65&0.19&17.80&19.15&19.76&6.47&0.08&38.71&35.76&77.13 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 13.72&0.10&22.34&31.46&81.79&6.16&\underline{0.05}&39.75&50.07&91.97 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 13.84&0.10&22.16&31.33&20.89&6.15&0.05&39.68&49.92&\underline{43.28} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 13.50&0.10&22.57&31.56&\textbf{10.81}&6.13&0.05&40.11&50.24&\textbf{40.11} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 13.82&0.10&22.39&\textbf{31.81}&14.04&6.12&0.05&40.13&49.87&53.29 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 15.27&0.13&20.54&25.11&84.46&6.58&0.06&37.47&43.04&102.27 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 14.97&0.13&20.86&25.34&23.30&6.55&0.06&37.59&43.01&53.65 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 14.62&0.13&20.91&25.67&\underline{12.65}&6.49&0.06&37.79&43.63&45.60 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 15.27&0.13&20.82&25.85&15.40&6.44&0.06&37.83&43.36&58.28 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{10.49}&\underline{0.10}&\underline{26.54}&31.47&1794.05&\underline{4.82}&0.05&\underline{47.53}&\underline{51.04}&2925.24 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \underline{10.51}&\textbf{0.09}&\textbf{26.82}&\underline{31.59}&1749.53&\textbf{4.74}&\textbf{0.05}&\textbf{48.12}&\textbf{51.67}&2858.68 \\
\hline
\multirow{ 15 }{*}{ \makecell{UniDepth \\ \cite{piccinelli2024unidepth}} }
& 4p4d~\cite{dingfundamental} & S & 16.66&0.19&17.86&19.06&17.09&6.52&0.08&38.43&36.12&65.59 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 15.21&0.20&18.35&18.90&88.32&6.39&0.08&39.17&36.25&121.35 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 15.48&0.21&18.30&18.54&26.45&6.53&0.08&38.52&36.27&78.39 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 14.79&0.19&18.79&18.98&17.47&6.47&0.08&39.05&36.41&68.83 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 14.66&0.19&18.72&19.42&19.94&6.29&0.08&39.47&36.61&77.66 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 13.12&0.10&23.32&31.32&80.63&6.13&0.05&40.14&50.29&91.51 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 13.15&0.10&23.38&31.48&20.94&6.11&0.05&40.29&50.30&\underline{43.34} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 12.78&0.09&23.57&\underline{31.94}&\textbf{11.01}&6.09&0.05&40.40&50.47&\textbf{40.35} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 12.47&\underline{0.09}&23.66&\textbf{32.02}&14.00&6.08&0.05&40.45&50.49&53.93 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 14.13&0.13&21.19&24.75&85.47&6.28&0.06&38.89&43.01&102.34 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 14.16&0.13&20.99&24.92&23.13&6.31&0.06&38.81&43.08&53.91 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 13.89&0.13&21.29&25.19&\underline{12.66}&6.28&0.06&38.83&43.37&46.52 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 13.84&0.13&21.45&24.99&15.44&6.23&0.06&39.13&43.56&59.57 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \underline{10.76}&0.10&\underline{27.20}&31.21&1765.25&\underline{4.77}&\textbf{0.04}&\underline{47.81}&\underline{52.12}&2906.99 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \textbf{10.29}&\textbf{0.09}&\textbf{27.82}&31.78&1710.72&\textbf{4.71}&\underline{0.04}&\textbf{48.26}&\textbf{52.41}&2847.16 \\
\hline
\\
\multicolumn{ 13 }{c}{\begin{tabular}{clcccccc}\hline
\multirow{2.5}{*}{{Depth}} &  \multirow{2.5}{*}{{Solver}} & \multirow{2.5}{*}{{Opt.}} & \multicolumn{5}{c}{Mast3r~\cite{leroy2024grounding}} \\ \cmidrule{4-8}
&&& $\epsilon(^\circ)\downarrow$ & $\epsilon_f\downarrow$ & mAA $\uparrow$ & mAA$_f$ $\uparrow$ & $\tau (ms)\downarrow$ \\ \cmidrule{1-8}
\multirow{ 1 }{*}{ \makecell{-} }
& 7PT~\cite{hartley2003multiple} & S & 4.01&0.04&54.25&52.79&37.99 \\
\cmidrule{1-8}
\multirow{ 16 }{*}{Mast3r~\cite{leroy2024grounding}}
& 4p4d~\cite{dingfundamental} & S & 4.07&0.05&53.41&50.67&33.18 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 4.39&0.05&50.91&49.03&105.79 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 4.47&0.05&50.50&48.49&42.35 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 4.11&\underline{0.05}&53.43&51.44&35.55 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & \underline{4.02}&\textbf{0.04}&\underline{54.36}&\underline{52.61}&46.32 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 17.23&0.10&17.76&30.11&89.75 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 16.81&0.10&18.23&30.78&\underline{25.78} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 13.80&0.08&21.80&33.07&\textbf{21.61} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 13.58&0.08&21.88&33.20&35.34 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 22.22&0.18&14.75&20.84&97.55 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 22.47&0.17&14.49&19.84&33.13 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 16.72&0.13&18.21&24.13&27.01 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 16.11&0.12&18.48&25.07&41.22 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & 4.21&0.05&52.41&50.25&4445.31 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & 4.20&0.05&52.74&50.55&4517.18 \\
& - & M~\cite{leroy2024grounding} & \textbf{3.80}&0.05&\textbf{56.37}&\textbf{53.87}&5080.77 \\
\cmidrule{1-8}
\multirow{ 15 }{*}{MoGe~\cite{wang2024moge}}
& 4p4d~\cite{dingfundamental} & S & 4.01&0.05&54.10&52.25&41.40 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & S & 4.05&0.04&54.33&52.82&119.79 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & S & 4.04&0.05&54.34&52.71&53.46 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & S & 4.01&0.04&54.51&52.55&45.87 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & S & 4.00&0.04&54.75&52.67&59.35 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R & 6.48&0.05&38.35&49.81&104.27 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R & 6.49&0.05&38.24&49.82&\underline{36.16} \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R & 6.48&0.05&38.35&49.78&\textbf{30.58} \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R & 6.48&0.05&38.35&49.75&43.52 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & R$_s$ & 6.26&0.05&39.71&47.46&111.89 \\
& 4PT$_{suv}f_{1,2}$(\textbf{ours}) & R$_s$ & 6.25&0.05&39.63&47.57&44.83 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & R$_s$ & 6.17&0.05&40.09&47.73&36.30 \\
& 3PT$_{100}f_{1,2}$(\textbf{ours}) & R$_s$ & 6.27&0.05&39.86&47.52&48.82 \\
& 4PT$_{suv}f_{1,2}$(M)~\cite{yu2025relative} & H~\cite{yu2025relative} & \textbf{3.60}&\textbf{0.03}&\underline{58.16}&\textbf{62.02}&2472.09 \\
& 3PT$_{s00}f_{1,2}$(\textbf{ours}) & H~\cite{yu2025relative} & \underline{3.60}&\underline{0.03}&\textbf{58.19}&\underline{61.95}&2523.10 \\
\hline
\end{tabular}
